The Dynamical Bead Model

We construct an infinite-dimensional diffusion on the space of interlaced particle configurations on Z x R, a process we call the dynamical bead model. The process (self-)interacts through instantaneous reflection and preserves the bead measures of [C. Boutillier, Ann. Probab., 2009]. Through the height function correspondence, our process is equivalent to a reversible interface in (2+1) dimensions. We provide compelling evidence that at large space-time scales the interface exhibits diffusive behaviour, as we compute exactly its diffusivity matrix and show it is non-degenerate and independent of time.

==> figures/lozenge_dynamics_tikz.tex <==
% A patch of a genuine lozenge tiling (projection of a plane partition).
% The horizontal and vertical units give equilateral lattice triangles.
% Standalone TikZ fragment, as in the slide figures; requires only tikz.
\begin{tikzpicture}[x=0.55cm,y=0.635085cm,>=stealth,
  tile/.style={draw=black!60,line width=0.35pt,line join=round},
  white tile/.style={tile,fill=white},
  black tile/.style={tile,fill=black}]
  \begin{scope}
    \clip (-5.5,-1) rectangle (5.5,6);
    % The two non-horizontal orientations.
    \foreach \x/\y in {
    -4/4, -4/5, -5/0.5, -5/1.5, -1/5.5, -2/3, -2/4,
    -2/5, -2/6, -3/-0.5, -3/0.5, -3/1.5, -3/2.5, -4/-1,
    1/4.5, 1/5.5, 0/3, 0/4, -1/1.5, 3/5.5, 2/3,
    1/0.5, 1/1.5, 0/-1, 0/0, 5/5.5, 4/1, 4/2,
    4/3, 4/4, 3/-1.5, 3/-0.5, 3/0.5, 3/1.5, 2/-1,
    6/0, 6/1, 6/2, 6/3, 6/4, 5/-1.5, 5/-0.5
    } {
      \path[white tile] (\x,\y) -- ++(-1,-0.5) -- ++(0,1)
        -- ++(1,0.5) -- cycle;
    }
    \foreach \x/\y in {
    -6/3, -6/4, -6/5, -4/4, -4/5, -4/6, -5/0.5,
    -5/1.5, -5/2.5, -6/-1, -1/5.5, -2/3, -2/4, -3/-0.5,
    -3/0.5, -3/1.5, 1/4.5, 1/5.5, 0/3, -1/1.5, -2/-1,
    -2/0, 3/5.5, 2/3, 2/4, 1/0.5, 1/1.5, 0/-1,
    5/5.5, 4/1, 4/2, 4/3, 4/4, 3/-1.5, 3/-0.5,
    5/-1.5
    } {
      \path[white tile] (\x,\y) -- ++(1,-0.5) -- ++(0,1)
        -- ++(-1,0.5) -- cycle;
    }
    % Horizontal lozenges; their centres interlace on neighbouring columns.
    % The central particle (0,2.5) has visible neighbours (-1,1), (-1,5),
    % (1,0), and (1,4), all fully contained in the patch.
    \foreach \x/\y in {
    -5/6.5, -6/3, -4/4, -5/0.5, -1/5.5, -2/3, -3/-0.5,
    1/4.5, 0/3, -1/1.5, 3/5.5, 2/3, 1/0.5, 5/5.5,
    4/1, 6/0
    } {
      \path[black tile] (\x,\y) -- ++(1,-0.5) -- ++(-1,-0.5)
        -- ++(-1,0.5) -- cycle;
    }
  \end{scope}

  % The two tilings of a unit hexagon: one horizontal lozenge moves by
  % one vertical lattice spacing, while its two white neighbours rearrange.
  \begin{scope}[shift={(9,4.4)}]
    \path[white tile] (0,0) -- (-1,0.5) -- (-1,-0.5) -- (0,-1) -- cycle;
    \path[white tile] (0,0) -- (0,-1) -- (1,-0.5) -- (1,0.5) -- cycle;
    \path[black tile] (0,0) -- (1,0.5) -- (0,1) -- (-1,0.5) -- cycle;
  \end{scope}
  \begin{scope}[shift={(9,0.6)}]
    \path[white tile] (0,0) -- (-1,-0.5) -- (-1,0.5) -- (0,1) -- cycle;
    \path[white tile] (0,0) -- (0,1) -- (1,0.5) -- (1,-0.5) -- cycle;
    \path[black tile] (0,0) -- (-1,-0.5) -- (0,-1) -- (1,-0.5) -- cycle;
  \end{scope}
  \draw[->,line width=0.6pt] (8.6,3.15) -- (8.6,1.85)
    node[midway,left,font=\small] {$1$};
  \draw[->,line width=0.6pt] (9.4,1.85) -- (9.4,3.15)
    node[midway,right,font=\small] {$1$};
\end{tikzpicture}

